Comparison of Planar Parallel Manipulator Architectures based on a Multi-objective Design Optimization Approach

This paper deals with the comparison of planar parallel manipulator architectures based on a multi-objective design optimization approach. The manipulator architectures are compared with regard to their mass in motion and their regular workspace size, i.e., the objective functions. The optimization problem is subject to constraints on the manipulator dexterity and stiffness. For a given external wrench, the displacements of the moving platform have to be smaller than given values throughout the obtained maximum regular dexterous workspace. The contributions of the paper are highlighted with the study of 3-RPR, 3-RPR and 3-RPR planar parallel manipulator architectures, which are compared by means of their Pareto frontiers obtained with a genetic algorithm.

==> Comparaison.tex <==
\psfrag{RPR}[l][l][0.7]{3-\underline{\textsf{P}}\textsf{R}\textsf{R}}%
\psfrag{PRR}[l][l][0.7]{3-\textsf{R}\underline{\textsf{P}}\textsf{R}}%
\psfrag{RRR}[l][l][0.7]{3-\underline{\textsf{R}}\textsf{R}\textsf{R}}%
\psfrag{Rw [m]}[t][t][0.7]{Rw[m]}%
\psfrag{Mass [kg]}[t][t][0.7]{Mass[kg]}%
\psfrag{2.5}[t][t][0.7]{$2.5$}%
\psfrag{2.0}[t][t][0.7]{$2.0$}%
\psfrag{1.5}[t][t][0.7]{$1.5$}%
\psfrag{1.0}[t][t][0.7]{$1.0$}%
\psfrag{0.5}[t][t][0.7]{$0.5$}%
\psfrag{-0.5}[t][t][0.7]{$-0.5$}%
\psfrag{0.0}[t][t][0.7]{$0$}%
\psfrag{0}[t][t][0.7]{$0$}%
\psfrag{1000}[t][t][0.7]{$1000$}%
\psfrag{2000}[t][t][0.7]{$2000$}%
\psfrag{3000}[t][t][0.7]{$3000$}%
\psfrag{4000}[t][t][0.7]{$4000$}%
\psfrag{5000}[t][t][0.7]{$5000$}%


